Performance Modeling for Dense Linear Algebra

It is well known that the behavior of dense linear algebra algorithms is greatly influenced by factors like target architecture, underlying libraries and even problem size; because of this, the accurate prediction of their performance is a real challenge. In this article, we are not interested in creating accurate models for a given algorithm, but in correctly ranking a set of equivalent algorithms according to their performance. Aware of the hierarchical structure of dense linear algebra routines, we approach the problem by developing a framework for the automatic generation of statistical performance models for BLAS and LAPACK libraries. This allows us to obtain predictions through evaluating and combining such models. We demonstrate that our approach is successful in both single- and multi-core environments, not only in the ranking of algorithms but also in tuning their parameters.

==> figures/intro.motivation.trinv.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={matrix size $n$},
            ylabel={Efficiency [\%]},
            ymax=100,
            xmin={},
            xtick={8,512,1024,...,2048},
            legend columns=-1,
            legend pos=south east
        ]
            \addlegendimage{plot1, only marks}
            \label{fig:intro.motivation.trinv:v1}
            \addlegendentry{variant 1}
            \addlegendimage{plot2, only marks}
            \label{fig:intro.motivation.trinv:v2}
            \addlegendentry{variant 2}
            \addlegendimage{plot3, only marks}
            \label{fig:intro.motivation.trinv:v3}
            \addlegendentry{variant 3}
            \addlegendimage{plot4, only marks}
            \label{fig:intro.motivation.trinv:v4}
            \addlegendentry{variant 4}

            \addplot[plot1, mark size=.3pt, only marks] file {figures/data/intro.motivation.trinv/trinv1.n.eff.dat};
            \addplot[plot2, mark size=.3pt, only marks] file {figures/data/intro.motivation.trinv/trinv2.n.eff.dat};
            \addplot[plot3, mark size=.3pt, only marks] file {figures/data/intro.motivation.trinv/trinv3.n.eff.dat};
            \addplot[plot4, mark size=.3pt, only marks] file {figures/data/intro.motivation.trinv/trinv4.n.eff.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{Inversion of a lower triangular matrix: Efficiency as a function of the problem size.}
    \label{fig:intro.motivation.trinv:en}
    \tikzset{external/export=false}
\end{figure}

\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={block-size $b$},
            ylabel={Efficiency [\%]},
            ymax=100,
            xmin=0,
            enlarge x limits=true,
            xtick={8,64,128,...,256},
            legend columns=-1,
            legend pos=south east
        ]
            \addlegendimage{plot1, only marks}
            \label{fig:intro.motivation.trinv:v1}
            \addlegendentry{variant 1}
            \addlegendimage{plot2, only marks}
            \label{fig:intro.motivation.trinv:v2}
            \addlegendentry{variant 2}
            \addlegendimage{plot3, only marks}
            \label{fig:intro.motivation.trinv:v3}
            \addlegendentry{variant 3}
            \addlegendimage{plot4, only marks}
            \label{fig:intro.motivation.trinv:v4}
            \addlegendentry{variant 4}

            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/intro.motivation.trinv/trinv1.b.eff.dat};
            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/intro.motivation.trinv/trinv2.b.eff.dat};
            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/intro.motivation.trinv/trinv3.b.eff.dat};
            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/intro.motivation.trinv/trinv4.b.eff.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{Inversion of a lower triangular matrix: Efficiency as a function of the block-size.}
    \label{fig:intro.motivation.trinv:eb}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.experiments.disc.plot.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            height=.3\textwidth,
            ylabel={\metric{ticks}},
            legend columns=-1,
            legend pos=south west,
            xmin=0.5,
            xmax=16.5,
            xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            xticklabels={
                \texttt{L L N N},
                \texttt{L L N U},
                \texttt{L L T N},
                \texttt{L L T U},
                \texttt{L U N N},
                \texttt{L U N U},
                \texttt{L U T N},
                \texttt{L U T U},
                \texttt{R L N N},
                \texttt{R L N U},
                \texttt{R L T N},
                \texttt{R L T U},
                \texttt{R U N N},
                \texttt{R U N U},
                \texttt{R U T N},
                \texttt{R U T U}
            },
            every x tick label/.append style={text width=.3cm, align=center},
            ymin=0
        ]
            \addplot[color=plot1, only marks] file {figures/data/modeling.experiments.disc.plot/open.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:open}
            \addlegendentry{OpenBLAS}

            \addplot[color=plot2, only marks] file {figures/data/modeling.experiments.disc.plot/mkl.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:mkl}
            \addlegendentry{MKL}

            \addplot[color=plot3, only marks] file {figures/data/modeling.experiments.disc.plot/atlas.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:atlas}
            \addlegendentry{ATLAS}
        \end{axis}
        \draw (0, 0) node[anchor=north east, align=left] {
            \texttt{side}\\
            \texttt{uplo}\\
            \texttt{transA}\\
            \texttt{diag}
        };
    \end{tikzpicture}

    \caption{\texttt{dtrsm}: \metric{ticks} as a function of the discrete arguments.}
    \label{fig:modeling.experiments.disc.plot}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.experiments.size.tex <==
 \begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={$\mathtt n$},
            ylabel={\metric{ticks}},
            xtick={8,256,512,...,1024},
            xmin={},
            ymin={},
            legend pos=north west
        ]
            \addlegendimage{plot1, only marks}
            \addlegendentry{OpenBLAS}
            \label{fig:modeling.experiments.size:open}
            \addlegendimage{plot2, only marks}
            \addlegendentry{MKL}
            \addlegendimage{plot3, only marks}
            \addlegendentry{ATLAS}

            \addplot[color=plot1, mark size=.3pt, only marks] table[x index=5, y index=10, header=false] {figures/data/modeling.experiments.size/open.size.dat};
            \addplot[color=plot2, mark size=.3pt, only marks] table[x index=5, y index=10, header=false] {figures/data/modeling.experiments.size/mkl.size.dat};
            \addplot[color=plot3, mark size=.3pt, only marks] table[x index=5, y index=10, header=false] {figures/data/modeling.experiments.size/atlas.size.dat};

            %\addplot[color=plot1, domain=0:1024] {-1856721.20175 + 27846.1036938*x + -72.0855545341*x^2 + 0.374511530499*x^3};
            %\addplot[color=plot2, domain=0:1024] {1298461.09085 + -10231.3153776*x + 82.2789554185*x^2 + 0.343893771902*x^3};
            %\addplot[color=plot3, domain=0:1024] {-414593.141818 + 3278.58565475*x + 16.7702079609*x^2 + 0.402062236584*x^3};
        \end{axis}
    \end{tikzpicture}

    \caption{\texttt{dgemm}: \metric{ticks} as a function of the size arguments.}
    \label{fig:modeling.experiments.size.ticks}
    \tikzset{external/export=false}
\end{figure}

\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={$\mathtt n$},
            ylabel={$\metric{ticks} - p$},
            xtick={8,256,512,...,1024},
            ymin=-3e6,
            ymax=3e6,
            xmin={},
            legend pos=north west 
        ]
            \addlegendimage{plot1, only marks}
            \addlegendentry{OpenBLAS}
            \label{fig:modeling.experiments.size:open}
            \addlegendimage{plot2, only marks}
            \addlegendentry{MKL}
            \addlegendimage{plot3, only marks}
            \addlegendentry{ATLAS}

            \addplot[color=plot1, mark size=.3pt, only marks] table[x index=5, header=false, y expr=\thisrowno{10} - (275532.595736 + -936.906151751*\thisrowno5 + 2.94119654815*\thisrowno5^2 + 0.290605001261*\thisrowno5^3)] {figures/data/modeling.experiments.size/open.size.dat};
            \addplot[color=plot2, mark size=.3pt, only marks] table[x index=5, header=false, y expr=\thisrowno{10} - (-1623072.7436 + 25216.5963562*\thisrowno5 + -72.3929302054*\thisrowno5^2 + 0.331118281956*\thisrowno5^3)] {figures/data/modeling.experiments.size/mkl.size.dat};
            \addplot[color=plot3, mark size=.3pt, only marks] table[x index=5, header=false, y expr=\thisrowno{10} - (-284559.515161 + 6401.38675266*\thisrowno5 + -2.64887587434*\thisrowno5^2 + 0.318300376623*\thisrowno5^3)] {figures/data/modeling.experiments.size/atlas.size.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{\texttt{dgemm}: Distance between least-squares fitting and original data (\autoref{fig:modeling.experiments.size.ticks}).}
    \label{fig:modeling.experiments.size.error}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.res.ticks.comp.smpacc.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            height=.3\textwidth,
            xlabel={\#samples},
            xlabel near ticks,
            ylabel={average error [\%]},
            ylabel near ticks,
            legend columns=1,
            legend style={
                at={(.99, .5)},
                anchor=east
            }
        ]
            \addplot[nodes near coords, color=plot1, only marks, mark=*, point meta=explicit symbolic] coordinates {
                (5280, 0.0826471561727) [(a)] %up
                (2070, 0.0777104262729) [(b)] %0.1.16
                (2990, 0.0386853160576) [(c)] %0.05.16
                (2710, 0.0379379624625) [(d)] %0.05.8
            };
            \addlegendentry{Model Expansion}

            \addplot[nodes near coords, color=plot2, only marks, mark=*, point meta=explicit symbolic] coordinates {
                (2590, 0.0716657563351) [(a)] %0.1.16
                (3070, 0.062028940686) [(b)] %0.1.8
                (3560, 0.0241093108228) [(c)] %0.05.16
                (4980, 0.0144724951738) [(d)] %0.05.8
            };
            \addlegendentry{Adaptive Refinement}

            \addplot[color=plot1, only marks, mark=*] coordinates {
                (8540, 0.0177467843619) %0.02.8
                (6180, 0.018528641334) %0.02.16
                %(5190, 0.0169204527067) %0.02.32
                %(4350, 0.0160491260523) %0.02.64
                (4530, 0.023420853064) %0.03.8
                (3540, 0.0256511892805) %0.03.16
                %(5080, 0.0268367645976) %0.03.32
                %(3140, 0.0606923804033) %0.03.64
                (4320, 0.0315892991069) %0.04.8
                (2980, 0.0274865310221) %0.04.16
                %(4520, 0.026322752711) %0.04.32
                %(3290, 0.0340696069872) %0.04.64
                (2710, 0.0379379624625) %0.05.8
                (2990, 0.0386853160576) %0.05.16
                %(3770, 0.0416568035702) %0.05.32
                %(1790, 0.0355121638204) %0.05.64
                (2950, 0.0512691861403) %0.06.8
                (3050, 0.0371153025166) %0.06.16
                %(2830, 0.0448626360129) %0.06.32
                %(1750, 0.0665875417143) %0.06.64
                (2680, 0.0535389697086) %0.07.8
                (2810, 0.0674704531799) %0.07.16
                %(2240, 0.0605912248849) %0.07.32
                %(2500, 0.0535389697086) %0.08.8
                (2130, 0.0731296722757) %0.08.16
                (2320, 0.0731561418693) %0.08.32
                %(2090, 0.075516689868) %0.08.64
                %(2620, 0.0554632255592) %0.09.8
                (2360, 0.0747479104495) %0.09.16
                (2440, 0.0674006983327) %0.09.32
                %(1660, 0.0634251669021) %0.09.64
                %(2510, 0.0916890382439) %0.1.8
                (2070, 0.0777104262729) %0.1.16
                %(1860, 0.0706440251038) %0.1.32
                %(1610, 0.0958216939923) %0.1.64
            };

            \addplot[color=plot2, only marks, mark=*] coordinates {
                (7450, 0.008812785629) %0.02.8
                (4840, 0.0194852055793) %0.02.16
                %(2720, 0.0610244331225) %0.02.32
                (6790, 0.0133115630889) %0.03.8
                (4660, 0.0235048952189) %0.03.16
                %(2720, 0.0639404898984) %0.03.32
                (5680, 0.0138636735129) %0.04.8
                (4130, 0.0238063684096) %0.04.16
                %(2510, 0.0639404898984) %0.04.32
                (4980, 0.0144724951738) %0.05.8
                (3560, 0.0241093108228) %0.05.16
                %(2270, 0.0639404898984) %0.05.32
                (4410, 0.0374509596114) %0.06.8
                (3360, 0.0470877752605) %0.06.16
                %(2270, 0.0756392920834) %0.06.32
                (3870, 0.062028940686) %0.07.8
                (3180, 0.0716657563351) %0.07.16
                %(2270, 0.0881633651505) %0.07.32
                (3660, 0.062028940686) %0.08.8
                (3180, 0.0716657563351) %0.08.16
                %(2270, 0.0881633651505) %0.08.32
                (3360, 0.062028940686) %0.09.8
                (2880, 0.0716657563351) %0.09.16
                %(1970, 0.0881633651505) %0.09.32
                (3070, 0.062028940686) %0.1.8
                (2590, 0.0716657563351) %0.1.16
                %(1790, 0.0881633651505) %0.1.32
            };
        \end{axis}
    \end{tikzpicture}

    \caption{Model Expansion vs. Adaptive Refinement.}
    \label{fig:modeling.res.ticks.comp.smpacc}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.exp.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}
    
    \begin{tikzpicture}
        \filldraw[fill=graybg] (0, 0) rectangle (8, 6);
        \node[anchor=north] at (4, -.25) {\texttt m};
        \node[anchor=south, rotate=90] at (-.25, 3) {\texttt n};

        \filldraw[fill=plot1, opacity=.2] (0, 0) rectangle ++(3, 2);
        \filldraw[fill=plot1] (0, 0) rectangle ++(1, 1) node[midway] {1};
        \draw[->, dotted] (.5, 1) -- ++(0, 1);
        \draw[->, dotted] (1, .5) -- ++(1, 0);
        
        \filldraw[fill=plot2, opacity=.2] (3.1, 0) rectangle ++(2, 3);
        \filldraw[fill=plot2] (3.1, 0) rectangle ++(1, 1) node[midway] {2};
        \draw[->, dotted] (.5, 3.1) -- ++(0, 1);
        \draw[->, dotted] (1, 2.6) -- ++(1, 0);
        \filldraw[fill=plot2, opacity=.2] (0, 2.1) rectangle ++(4, 2);
        \filldraw[fill=plot2] (0, 2.1) rectangle ++(1, 1) node[midway] {3};
        \draw[->, dotted] (3.6, 1) -- ++(0, 1);
        \draw[->, dotted] (4.1, .5) -- ++(1, 0);

        \filldraw[fill=plot3, opacity=.2] (5.2, 0) rectangle (8, 6);
        \filldraw[fill=plot3] (5.2, 0) rectangle ++(1, 1) node[midway] {4};
        \draw[->, dotted] (5.7, 1) -- ++(0, 1);
        \draw[->, dotted] (6.2, .5) -- ++(1, 0);

        \filldraw[fill=plot4, opacity=.2] (4.1, 3.1) rectangle (8, 6);
        \filldraw[fill=plot4] (4.1, 3.1) rectangle ++(1, 1) node[midway] {5};
        \draw[->, dotted] (4.6, 4.1) -- ++(0, 1);
        \draw[->, dotted] (5.1, 3.6) -- ++(1, 0);
        \filldraw[fill=plot4, opacity=.2] (0, 4.2) rectangle (8, 6);
        \filldraw[fill=plot4] (0, 4.2) rectangle ++(1, 1) node[midway] {6};
        \draw[->, dotted] (.5, 5.2) -- ++(0, .5);
        \draw[->, dotted] (1, 4.7) -- ++(1, 0);
    \end{tikzpicture}
    
    \tikzset{external/export=false}
    \caption{Sequence of steps in the construction of piecewise models through Model Expansion.}
    \label{fig:modeling.tool.exp}
\end{figure}


==> figures/modeling.tool.ref.refine.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    
    \begin{tikzpicture}[yscale=.666]
         \coordinate (pos) at (0, 0);
         \filldraw[fill=plot2] (pos) +(-2.5, 0) rectangle +(2.5, -.5);
         \filldraw[path fading=west, fill=plot1] (pos) +(-2.5, 0) rectangle +(2.5, -.5);
         \path (pos) ++(-2.5, -.25) node[anchor=east] {accuracy:};
         \path (pos) ++(-2.5, -.5) node[anchor=north] {good};
         \path (pos) ++(2.5, -.5) node[anchor=north] {bad};
         \draw[dashed] (pos) ++(-2.5, 0) ++($.4*(5, 0)$) -- ++(0, -.5) node[anchor=north] {threshold};

         \path (pos) ++(2.5, -.25) node[anchor=west] {\phantom{accuracy:}};
    \end{tikzpicture}

    \vspace{.1cm}

    \tikzset{external/export=true}
    \begin{tikzpicture}[scale=.5]
        \coordinate (pos) at (0, 0);
        \filldraw[fill=plot1!100!plot2] (pos) rectangle ++(3, 3);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
            0/0/80,     .5/0/50,
            0/.5/40,    .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
                        .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);
        \foreach \x/\y/\c in {
            0/0/70,     .25/0/50,   .5/0/45,    .75/0/30,
            0/.25/60,   .25/.25/40, .5/.25/20,  .75/.25/15,
            0/.5/55,    .25/.5/20,
            0/.75/50,   .25/.75/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.75, .75);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
                        .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);
        \foreach \x/\y/\c in {
                                                .75/0/30,
                                    .5/.25/20,  .75/.25/15,
                        .25/.5/20,
                        .25/.75/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.75, .75);
        \foreach \x/\y/\c in {
            0/0/60,     .125/0/55,      .25/0/50,       .375/0/50,      .5/0/40,    .625/0/30,
            0/.125/50,  .125/.125/40,   .25/.125/30,    .375/.125/40,   .5/.125/30, .625/.125/25,
            0/.25/50,   .125/.25/40,    .25/.25/30,     .375/.25/25,
            0/.375/45,  .125/.375/40,   .25/.375/30,    .375/.375/15,
            0/.5/40,    .125/.5/35,
            0/.625/40,  .125/.625/30,
            0/.75/30,   .125/.75/20,
            0/.875/25,  .125/.875/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.375, .375);

         \coordinate (pos) at (2, -.25);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
         \path (pos) ++(4, 0) coordinate (pos);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
         \path (pos) ++(4, 0) coordinate (pos);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
    \end{tikzpicture}

    \tikzset{external/export=false}
    \caption{Sequence of steps in the construction of piecewise models through Adaptive Refinement.}
    \label{fig:modeling.tool.ref.refine}
\end{figure}


==> figures/ranking.sylv.n.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}
    
    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={\texttt{n}},
            ylabel={\metric{efficiency}},
            xtick={8,256,512,...,1024},
            legend columns=8,
            legend style={
                at={(0.5,1.03)},
                anchor=south
            }
        ]
            \addlegendimage{plot1, mark=*} \label{fig:ranking.sylv.n:var1} \addlegendentry{1}
            \addlegendimage{plot2, mark=*} \label{fig:ranking.sylv.n:var2} \addlegendentry{2}
            \addlegendimage{plot3, mark=*} \label{fig:ranking.sylv.n:var3} \addlegendentry{3}
            \addlegendimage{plot4, mark=*} \label{fig:ranking.sylv.n:var4} \addlegendentry{4}
            \addlegendimage{plot5, mark=*} \label{fig:ranking.sylv.n:var5} \addlegendentry{5}
            \addlegendimage{plot6, mark=*} \label{fig:ranking.sylv.n:var6} \addlegendentry{6}
            \addlegendimage{plot7, mark=*} \label{fig:ranking.sylv.n:var7} \addlegendentry{7}
            \addlegendimage{plot8, mark=*} \label{fig:ranking.sylv.n:var8} \addlegendentry{8}
            \addlegendimage{plot1, mark=x, dashed} \label{fig:ranking.sylv.n:var9} \addlegendentry{9}
            \addlegendimage{plot2, mark=x, dashed} \label{fig:ranking.sylv.n:var10} \addlegendentry{10}
            \addlegendimage{plot3, mark=x, dashed} \label{fig:ranking.sylv.n:var11} \addlegendentry{11}
            \addlegendimage{plot4, mark=x, dashed} \label{fig:ranking.sylv.n:var12} \addlegendentry{12}
            \addlegendimage{plot5, mark=x, dashed} \label{fig:ranking.sylv.n:var13} \addlegendentry{13}
            \addlegendimage{plot6, mark=x, dashed} \label{fig:ranking.sylv.n:var14} \addlegendentry{14}
            \addlegendimage{plot7, mark=x, dashed} \label{fig:ranking.sylv.n:var15} \addlegendentry{15}
            \addlegendimage{plot8, mark=x, dashed} \label{fig:ranking.sylv.n:var16} \addlegendentry{16}

            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.meas.dat};
            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.meas.dat};
            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.meas.dat};
            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.meas.dat};
            \addplot[plot5, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.meas.dat};
            \addplot[plot6, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.meas.dat};
            \addplot[plot7, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.meas.dat};
            \addplot[plot8, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.meas.dat};
            \addplot[plot1, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.meas.dat};
            \addplot[plot2, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.meas.dat};
            \addplot[plot3, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.meas.dat};
            \addplot[plot4, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.meas.dat};
            \addplot[plot5, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.meas.dat};
            \addplot[plot6, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.meas.dat};
            \addplot[plot7, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.meas.dat};
            \addplot[plot8, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.meas.dat};

            \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.med.dat};
            \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.med.dat};
            \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.med.dat};
            \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.med.dat};
            \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.med.dat};
            \addplot[plot6, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.med.dat};
            \addplot[plot7, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.med.dat};
            \addplot[plot8, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.med.dat};
            \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.med.dat};
            \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.med.dat};
            \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.med.dat};
            \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.med.dat};
            \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.med.dat};
            \addplot[plot6, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.med.dat};
            \addplot[plot7, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.med.dat};
            \addplot[plot8, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.med.dat};
        \end{axis}
    \end{tikzpicture}

    %\caption{\texttt{sylv}: Performance prediction (\tikz\draw (0,0) -- (.5, 0);) vs. observations (\tikz\fill (0, 0) circle (.25);).}
    \caption{\texttt{sylv}: Predictions (---) vs. observations ($\bullet, \times$).}
    \label{fig:ranking.sylv.n:meas}
    \tikzset{external/export=false}
\end{figure}

    %\begin{figure}[t]
    %    \scriptsize
    %    \centering
    %    \tikzset{external/export=true}
    %    
    %    \begin{tikzpicture}
    %        \begin{axis}[
    %            onecolplot,
    %            ymax=0.28,
    %            xlabel={\texttt{n}},
    %            ylabel={\metric{efficiency}},
    %            xtick={0,256,...,1024},
    %            legend columns=8,
    %            legend style={
    %                at={(0.5,1.03)},
    %                anchor=south
    %            }
    %        ]
    %            \addlegendimage{plot1, only marks, mark=*} \label{fig:ranking.sylv.n:var1} \addlegendentry{1}
    %            \addlegendimage{plot2, only marks, mark=*} \label{fig:ranking.sylv.n:var2} \addlegendentry{2}
    %            \addlegendimage{plot3, only marks, mark=*} \label{fig:ranking.sylv.n:var3} \addlegendentry{3}
    %            \addlegendimage{plot4, only marks, mark=*} \label{fig:ranking.sylv.n:var4} \addlegendentry{4}
    %            \addlegendimage{plot5, only marks, mark=*} \label{fig:ranking.sylv.n:var5} \addlegendentry{5}
    %            \addlegendimage{plot6, only marks, mark=*} \label{fig:ranking.sylv.n:var6} \addlegendentry{6}
    %            \addlegendimage{plot7, only marks, mark=*} \label{fig:ranking.sylv.n:var7} \addlegendentry{7}
    %            \addlegendimage{plot8, only marks, mark=*} \label{fig:ranking.sylv.n:var8} \addlegendentry{8}
    %            \addlegendimage{plot1, only marks, mark=x} \label{fig:ranking.sylv.n:var9} \addlegendentry{9}
    %            \addlegendimage{plot2, only marks, mark=x} \label{fig:ranking.sylv.n:var10} \addlegendentry{10}
    %            \addlegendimage{plot3, only marks, mark=x} \label{fig:ranking.sylv.n:var11} \addlegendentry{11}
    %            \addlegendimage{plot4, only marks, mark=x} \label{fig:ranking.sylv.n:var12} \addlegendentry{12}
    %            \addlegendimage{plot5, only marks, mark=x} \label{fig:ranking.sylv.n:var13} \addlegendentry{13}
    %            \addlegendimage{plot6, only marks, mark=x} \label{fig:ranking.sylv.n:var14} \addlegendentry{14}
    %            \addlegendimage{plot7, only marks, mark=x} \label{fig:ranking.sylv.n:var15} \addlegendentry{15}
    %            \addlegendimage{plot8, only marks, mark=x} \label{fig:ranking.sylv.n:var16} \addlegendentry{16}
    %
    %            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.meas.dat};
    %            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.meas.dat};
    %            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.meas.dat};
    %            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.meas.dat};
    %            \addplot[plot5, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.meas.dat};
    %            \addplot[plot6, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.meas.dat};
    %            \addplot[plot7, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.meas.dat};
    %            \addplot[plot8, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.meas.dat};
    %            \addplot[plot1, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.meas.dat};
    %            \addplot[plot2, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.meas.dat};
    %            \addplot[plot3, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.meas.dat};
    %            \addplot[plot4, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.meas.dat};
    %            \addplot[plot5, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.meas.dat};
    %            \addplot[plot6, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.meas.dat};
    %            \addplot[plot7, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.meas.dat};
    %            \addplot[plot8, mark size=.3pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.meas.dat};
    %        \end{axis}
    %    \end{tikzpicture}
    %
    %    \caption{\texttt{sylv}: Performance observations.}
    %    \label{fig:ranking.sylv.n:meas}
    %    \tikzset{external/export=false}
    %\end{figure}
    %
    %\begin{figure}[t]
    %    \scriptsize
    %    \centering
    %    \tikzset{external/export=true}
    %    
    %    \begin{tikzpicture}
    %        \begin{axis}[
    %            onecolplot,
    %            ymax=0.28,
    %            xlabel={\texttt{n}},
    %            ylabel={\metric{efficiency}},
    %            xtick={0,256,...,1024},
    %            legend columns=8,
    %            legend style={
    %                at={(0.5,1.03)},
    %                anchor=south
    %            },
    %            legend image code/.code={
    %                \draw[#1] (0, 0) -- (.4cm, 0);
    %                \node at (0, -.1cm) {};
    %                \node at (0, .1cm) {};
    %            }
    %        ]
    %            \addlegendimage{plot1} \label{fig:ranking.sylv.n:var1} \addlegendentry{1}
    %            \addlegendimage{plot2} \label{fig:ranking.sylv.n:var2} \addlegendentry{2}
    %            \addlegendimage{plot3} \label{fig:ranking.sylv.n:var3} \addlegendentry{3}
    %            \addlegendimage{plot4} \label{fig:ranking.sylv.n:var4} \addlegendentry{4}
    %            \addlegendimage{plot5} \label{fig:ranking.sylv.n:var5} \addlegendentry{5}
    %            \addlegendimage{plot6} \label{fig:ranking.sylv.n:var6} \addlegendentry{6}
    %            \addlegendimage{plot7} \label{fig:ranking.sylv.n:var7} \addlegendentry{7}
    %            \addlegendimage{plot8} \label{fig:ranking.sylv.n:var8} \addlegendentry{8}
    %            \addlegendimage{plot1, dashed} \label{fig:ranking.sylv.n:var9} \addlegendentry{9}
    %            \addlegendimage{plot2, dashed} \label{fig:ranking.sylv.n:var10} \addlegendentry{10}
    %            \addlegendimage{plot3, dashed} \label{fig:ranking.sylv.n:var11} \addlegendentry{11}
    %            \addlegendimage{plot4, dashed} \label{fig:ranking.sylv.n:var12} \addlegendentry{12}
    %            \addlegendimage{plot5, dashed} \label{fig:ranking.sylv.n:var13} \addlegendentry{13}
    %            \addlegendimage{plot6, dashed} \label{fig:ranking.sylv.n:var14} \addlegendentry{14}
    %            \addlegendimage{plot7, dashed} \label{fig:ranking.sylv.n:var15} \addlegendentry{15}
    %            \addlegendimage{plot8, dashed} \label{fig:ranking.sylv.n:var16} \addlegendentry{16}
    %
    %            \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.med.dat};
    %            \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.med.dat};
    %            \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.med.dat};
    %            \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.med.dat};
    %            \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.med.dat};
    %            \addplot[plot6, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.med.dat};
    %            \addplot[plot7, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.med.dat};
    %            \addplot[plot8, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.med.dat};
    %            \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.med.dat};
    %            \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.med.dat};
    %            \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.med.dat};
    %            \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.med.dat};
    %            \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.med.dat};
    %            \addplot[plot6, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.med.dat};
    %            \addplot[plot7, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.med.dat};
    %            \addplot[plot8, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.med.dat};
    %        \end{axis}
    %    \end{tikzpicture}
    %
    %    \caption{\texttt{sylv}: Performance predictions.}
    %    \label{fig:ranking.sylv.n:pred}
    %    \tikzset{external/export=false}
    %\end{figure}


==> figures/ranking.trinv.b.tex <==

\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={\texttt{n}},
            ylabel={\metric{efficiency}},
            ymin=0,
            ymax=1,
            xtick={8,64,128,...,256},
            legend columns=4,
            legend style={
                at={(0.5,1.03)},
                anchor=south
            }
        ]
            \addlegendimage{plot1, only marks} \label{fig:ranking.trinv.b:var1} \addlegendentry{variant 1\vphantom{gt/}}
            \addlegendimage{plot2, only marks} \label{fig:ranking.trinv.b:var2} \addlegendentry{variant 2\vphantom{gt/}}
            \addlegendimage{plot3, only marks} \label{fig:ranking.trinv.b:var3} \addlegendentry{variant 3\vphantom{gt/}}
            \addlegendimage{plot4, only marks} \label{fig:ranking.trinv.b:var4} \addlegendentry{variant 4\vphantom{gt/}}
            \addlegendimage{gray, mark size=.3pt, only marks} \addlegendentry{measurements\vphantom{gt/}}
            \addlegendimage{gray} \label{fig:ranking.trinv.b:median} \addlegendentry{median\vphantom{gt/}}
            \addlegendimage{gray, dashed} \label{fig:ranking.trinv.b:avg} \addlegendentry{average\vphantom{gt/}}
            \addlegendimage{draw=none, fill=gray, opacity=.25, area legend} \label{fig:ranking.trinv.b:minmax} \addlegendentry{min/max\vphantom{gt/}}

            \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.minmax.dat} \closedcycle;
            \addplot[plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.med.dat};
            \addplot[plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.med.dat};
            \addplot[plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.med.dat};
            \addplot[plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.med.dat};
            \addplot[plot1, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.avg.dat};
            \addplot[plot2, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.avg.dat};
            \addplot[plot3, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.avg.dat};
            \addplot[plot4, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.avg.dat};
            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.meas.dat};
            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.meas.dat};
            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.meas.dat};
            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.meas.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{Block-size optimization for \texttt{trinv}.}
    \label{fig:ranking.trinv.b:eff}
    \tikzset{external/export=false}
\end{figure}


==> figures/ranking.trinv.estimates.tex <==
\begin{figure*}[t]
    \scriptsize
    \centering
    
    \ref*{fig:ranking.trinv.estimates.legend}

    \tikzset{external/export=true}
    \subfloat[Out-of-cache]{
        \label{fig:ranking.trinv.estimates:ooc}
        \begin{tikzpicture}
            \begin{axis}[
                width=.34\textwidth,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
%                ymax=.6,
                xtick={8,256,512,...,1024},
                legend to name=fig:ranking.trinv.estimates.legend,
                legend columns=-1
            ]
                \addlegendimage{plot1, only marks} \label{fig:ranking.trinv.estimates:var1} \addlegendentry{variant 1\vphantom{gt/}}
                \addlegendimage{plot2, only marks} \label{fig:ranking.trinv.estimates:var2} \addlegendentry{variant 2\vphantom{gt/}}
                \addlegendimage{plot3, only marks} \label{fig:ranking.trinv.estimates:var3} \addlegendentry{variant 3\vphantom{gt/}}
                \addlegendimage{plot4, only marks} \label{fig:ranking.trinv.estimates:var4} \addlegendentry{variant 4\vphantom{gt/}\ \ \ \ }
                \addlegendimage{gray, mark size=.3pt, only marks} \addlegendentry{measurements\vphantom{gt/}}
                \addlegendimage{empty legend} \addlegendentry{prediction:\vphantom{gt/}}
                \addlegendimage{gray} \label{fig:ranking.trinv.estimates:median} \addlegendentry{median\vphantom{gt/}}
                \addlegendimage{gray, dashed} \label{fig:ranking.trinv.estimates:avg} \addlegendentry{average\vphantom{gt/}}
                \addlegendimage{draw=none, fill=gray, opacity=.25, area legend} \label{fig:ranking.trinv.estimates:minmax} \addlegendentry{min/max\vphantom{gt/}}

                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.dat};
                \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[In-cache]{
        \label{fig:ranking.trinv.estimates:ic}
        \begin{tikzpicture}
            \begin{axis}[
                width=.34\textwidth,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
%                ymax=.6,
                xtick={8,256,512,...,1024},
            ]
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ic.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ic.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ic.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ic.dat};
                \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Zoom and statistical prediction]{
        \label{fig:ranking.trinv.estimates:ranges}
        \begin{tikzpicture}
            \begin{axis}[
                width=.34\textwidth,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xmin=512,
                xtick={512,640,...,1024},
                ymin=.4,
%                ymax=.6
            ]
                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ranges.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ic.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ic.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ic.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ic.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.avg.dat};
                \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \caption{\texttt{trinv}: Performance predictions vs. observations.}
    \label{fig:ranking.trinv.estimates}
    \tikzset{external/export=false}
\end{figure*}


==> figures/ranking.trinv.parallel.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={\texttt{n}},
            ylabel={\metric{efficiency}},
            xtick={8,256,512,...,1024},
            legend columns=4,
            legend style={
                at={(0.5,1.03)},
                anchor=south
            }
        ]
            \addlegendimage{plot1, only marks} \addlegendentry{variant 1\vphantom{gt/}}
            \label{fig:ranking.trinv.parallel:var1}
            \addlegendimage{plot2, only marks} \addlegendentry{variant 2\vphantom{gt/}}
            \label{fig:ranking.trinv.parallel:var2}
            \addlegendimage{plot3, only marks} \addlegendentry{variant 3\vphantom{gt/}}
            \label{fig:ranking.trinv.parallel:var3}
            \addlegendimage{plot4, only marks} \addlegendentry{variant 4\vphantom{gt/}}
            \label{fig:ranking.trinv.parallel:var4}
            \addlegendimage{gray, mark size=.3pt, only marks} \addlegendentry{measurements\vphantom{gt/}}
            \addlegendimage{gray} \addlegendentry{median\vphantom{gt/}}
            \addlegendimage{gray, dashed} \addlegendentry{average\vphantom{gt/}}
            \addlegendimage{draw=none, fill=gray, opacity=.25, area legend} \addlegendentry{min/max\vphantom{gt/}}

            \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv1.eff.ranges.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv2.eff.ranges.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv3.eff.ranges.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv4.eff.ranges.dat} \closedcycle;
            \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv1.eff.ic.dat};
            \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv2.eff.ic.dat};
            \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv3.eff.ic.dat};
            \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv4.eff.ic.dat};
            \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv1.eff.avg.dat};
            \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv2.eff.avg.dat};
            \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv3.eff.avg.dat};
            \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel.model/trinv4.eff.avg.dat};

            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel/trinv1.eff.dat};
            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel/trinv2.eff.dat};
            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel/trinv3.eff.dat};
            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.parallel/trinv4.eff.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{\texttt{trinv}: Predictions and observations on 8 cores.}
    \label{fig:ranking.trinv.parallel}
    \tikzset{external/export=false}
\end{figure}


==> figures/ranking.trinv.sandy.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            onecolplot,
            xlabel={\texttt{n}},
            ylabel={\metric{efficiency}},
            xmin=512,
            ymin=.4,
            xtick={8,256,512,...,1024},
            legend columns=4,
            legend style={
                at={(0.5,1.03)},
                anchor=south
            }
        ]
            \addlegendimage{plot1, only marks} \label{fig:ranking.trinv.sandy:var1} \addlegendentry{variant 1\vphantom{gt/}}
            \addlegendimage{plot2, only marks} \label{fig:ranking.trinv.sandy:var2} \addlegendentry{variant 2\vphantom{gt/}}
            \addlegendimage{plot3, only marks} \label{fig:ranking.trinv.sandy:var3} \addlegendentry{variant 3\vphantom{gt/}}
            \addlegendimage{plot4, only marks} \label{fig:ranking.trinv.sandy:var4} \addlegendentry{variant 4\vphantom{gt/}}
            \addlegendimage{gray, mark size=.3pt, only marks} \addlegendentry{measurements\vphantom{gt/}}
            \addlegendimage{gray} \label{fig:ranking.trinv.sandy:median} \addlegendentry{median\vphantom{gt/}}
            \addlegendimage{gray, dashed} \label{fig:ranking.trinv.sandy:avg} \addlegendentry{average\vphantom{gt/}}
            \addlegendimage{draw=none, fill=gray, opacity=.25, area legend} \label{fig:ranking.trinv.sandy:minmax} \addlegendentry{min/max\vphantom{gt/}}

            \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv1.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv2.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv3.eff.minmax.dat} \closedcycle;
            \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv4.eff.minmax.dat} \closedcycle;
            \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv1.eff.med.dat};
            \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv2.eff.med.dat};
            \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv3.eff.med.dat};
            \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv4.eff.med.dat};
            \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv1.eff.avg.dat};
            \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv2.eff.avg.dat};
            \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv3.eff.avg.dat};
            \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv4.eff.avg.dat};
            \addplot[plot1, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv1.eff.meas.dat};
            \addplot[plot2, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv2.eff.meas.dat};
            \addplot[plot3, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv3.eff.meas.dat};
            \addplot[plot4, mark size=.3pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.sandy/trinv4.eff.meas.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{\texttt{trinv}: Predictions and observations on Sandy Bridge.}
    \label{fig:ranking.trinv.sandy:eff}
    \tikzset{external/export=false}
\end{figure}


==> figures/sampling.experiments.ref.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \ref*{fig:sampling.experiments.ref:legend}

    \vspace{.1cm}

    \begin{tikzpicture}
        \begin{axis}[
            twocolplot,
            xlabel={experiment},
            ylabel={\metric{ticks}},
            ymax=1e6,
            xmin={},
            xtick={1, 500, 1000},
            legend to name=fig:sampling.experiments.ref:legend,
            legend columns=-1,
        ]
            \addlegendimage{plot1, only marks}
            \label{fig:sampling.experiments.ref.plot:open}
            \addlegendentry{OpenBLAS}
            \addlegendimage{plot2, only marks}
            \label{fig:sampling.experiments.ref.plot:mkl}
            \addlegendentry{MKL}
            \addlegendimage{plot3, only marks}
            \label{fig:sampling.experiments.ref.plot:atlas}
            \addlegendentry{ATLAS}

            \addplot[color=plot1, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/open.repeat.ic.dat};
            \addplot[color=plot2, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/mkl.repeat.ic.dat};
            \addplot[color=plot3, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/atlas.repeat.ic.dat};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            twocolplot,
            xlabel={experiments},
            ylabel={\metric{ticks}},
            ymax=1e6,
            xmin={},
            xtick={1, 500, 1000}
        ]
            \addplot[color=plot1, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/open.repeat.oc.dat};
            \addplot[color=plot2, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/mkl.repeat.oc.dat};
            \addplot[color=plot3, only marks, mark size=.3pt] table[x expr=\coordindex, y index=10] {figures/data/sampling.experiments/atlas.repeat.oc.dat};
        \end{axis}
    \end{tikzpicture}

    \caption{Repeated execution of \texttt{dtrsm}: In-cache (left) and out-of-cache (right) operands.}
    \label{fig:sampling.experiments.plot}
    \tikzset{external/export=false}
    \scriptsize
\end{figure}

